Causally Learning an Optimal Rework Policy

In manufacturing, rework refers to an optional step of a production process which aims to eliminate errors or remedy products that do not meet the desired quality standards. Reworking a production lot involves repeating a previous production stage with adjustments to ensure that the final product meets the required specifications. While offering the chance to improve the yield and thus increase the revenue of a production lot, a rework step also incurs additional costs. Additionally, the rework of parts that already meet the target specifications may damage them and decrease the yield. In this paper, we apply double/debiased machine learning (DML) to estimate the conditional treatment effect of a rework step during the color conversion process in opto-electronic semiconductor manufacturing on the final product yield. We utilize the implementation DoubleML to develop policies for the rework of components and estimate their value empirically. From our causal machine learning analysis we derive implications for the coating of monochromatic LEDs with conversion layers.

==> fig/CIExy.tex <==
% ------------------------------------------------------------------- RAW DATA

% DATASET ORIGIN:
%  http://steve.hollasch.net/cgindex/color/freq-rgb.html
% Spectral stimuli colors - CIE 1931
\def\spectralLocus{ % xy coordinates from 390nm to 700nm in steps of 5nm
  (0.1738,0.0049)(0.1736,0.0049)(0.1733,0.0048)(0.1730,0.0048)(0.1726,0.0048)
  (0.1721,0.0048)(0.1714,0.0051)(0.1703,0.0058)(0.1689,0.0069)(0.1669,0.0086)
  (0.1644,0.0109)(0.1611,0.0138)(0.1566,0.0177)(0.1510,0.0227)(0.1440,0.0297)
  (0.1355,0.0399)(0.1241,0.0578)(0.1096,0.0868)(0.0913,0.1327)(0.0687,0.2007)
  (0.0454,0.2950)(0.0235,0.4127)(0.0082,0.5384)(0.0039,0.6548)(0.0139,0.7502)
  (0.0389,0.8120)(0.0743,0.8338)(0.1142,0.8262)(0.1547,0.8059)(0.1929,0.7816)
  (0.2296,0.7543)(0.2658,0.7243)(0.3016,0.6923)(0.3373,0.6589)(0.3731,0.6245)
  (0.4087,0.5896)(0.4441,0.5547)(0.4788,0.5202)(0.5125,0.4866)(0.5448,0.4544)
  (0.5752,0.4242)(0.6029,0.3965)(0.6270,0.3725)(0.6482,0.3514)(0.6658,0.3340)
  (0.6801,0.3197)(0.6915,0.3083)(0.7006,0.2993)(0.7079,0.2920)(0.7140,0.2859)
  (0.7190,0.2809)(0.7230,0.2770)(0.7260,0.2740)(0.7283,0.2717)(0.7300,0.2700)
  (0.7311,0.2689)(0.7320,0.2680)(0.7327,0.2673)(0.7334,0.2666)(0.7340,0.2660)
  (0.7344,0.2656)(0.7346,0.2654)(0.7347,0.2653)}

% DATASET ORIGIN:
%  http://www.vendian.org/mncharity/dir3/blackbody/UnstableURLs/bbr_color.html
% Blackbody colors - CIE 1931
\def\planckianLocus{ % xy coordinates from 1000K to 40000K in steps of 100K
  (0.6499,0.3474)(0.6361,0.3594)(0.6226,0.3703)(0.6095,0.3801)(0.5966,0.3887)
  (0.5841,0.3962)(0.5720,0.4025)(0.5601,0.4076)(0.5486,0.4118)(0.5375,0.4150)
  (0.5267,0.4173)(0.5162,0.4188)(0.5062,0.4196)(0.4965,0.4198)(0.4872,0.4194)
  (0.4782,0.4186)(0.4696,0.4173)(0.4614,0.4158)(0.4535,0.4139)(0.4460,0.4118)
  (0.4388,0.4095)(0.4320,0.4070)(0.4254,0.4044)(0.4192,0.4018)(0.4132,0.3990)
  (0.4075,0.3962)(0.4021,0.3934)(0.3969,0.3905)(0.3919,0.3877)(0.3872,0.3849)
  (0.3827,0.3820)(0.3784,0.3793)(0.3743,0.3765)(0.3704,0.3738)(0.3666,0.3711)
  (0.3631,0.3685)(0.3596,0.3659)(0.3563,0.3634)(0.3532,0.3609)(0.3502,0.3585)
  (0.3473,0.3561)(0.3446,0.3538)(0.3419,0.3516)(0.3394,0.3494)(0.3369,0.3472)
  (0.3346,0.3451)(0.3323,0.3431)(0.3302,0.3411)(0.3281,0.3392)(0.3261,0.3373)
  (0.3242,0.3355)(0.3223,0.3337)(0.3205,0.3319)(0.3188,0.3302)(0.3171,0.3286)
  (0.3155,0.3270)(0.3140,0.3254)(0.3125,0.3238)(0.3110,0.3224)(0.3097,0.3209)
  (0.3083,0.3195)(0.3070,0.3181)(0.3058,0.3168)(0.3045,0.3154)(0.3034,0.3142)
  (0.3022,0.3129)(0.3011,0.3117)(0.3000,0.3105)(0.2990,0.3094)(0.2980,0.3082)
  (0.2970,0.3071)(0.2961,0.3061)(0.2952,0.3050)(0.2943,0.3040)(0.2934,0.3030)
  (0.2926,0.3020)(0.2917,0.3011)(0.2910,0.3001)(0.2902,0.2992)(0.2894,0.2983)
  (0.2887,0.2975)(0.2880,0.2966)(0.2873,0.2958)(0.2866,0.2950)(0.2860,0.2942)
  (0.2853,0.2934)(0.2847,0.2927)(0.2841,0.2919)(0.2835,0.2912)(0.2829,0.2905)
  (0.2824,0.2898)(0.2818,0.2891)(0.2813,0.2884)(0.2807,0.2878)(0.2802,0.2871)
  (0.2797,0.2865)(0.2792,0.2859)(0.2788,0.2853)(0.2783,0.2847)(0.2778,0.2841)
  (0.2774,0.2836)(0.2770,0.2830)(0.2765,0.2825)(0.2761,0.2819)(0.2757,0.2814)
  (0.2753,0.2809)(0.2749,0.2804)(0.2745,0.2799)(0.2742,0.2794)(0.2738,0.2789)
  (0.2734,0.2785)(0.2731,0.2780)(0.2727,0.2776)(0.2724,0.2771)(0.2721,0.2767)
  (0.2717,0.2763)(0.2714,0.2758)(0.2711,0.2754)(0.2708,0.2750)(0.2705,0.2746)
  (0.2702,0.2742)(0.2699,0.2738)(0.2696,0.2735)(0.2694,0.2731)(0.2691,0.2727)
  (0.2688,0.2724)(0.2686,0.2720)(0.2683,0.2717)(0.2680,0.2713)(0.2678,0.2710)
  (0.2675,0.2707)(0.2673,0.2703)(0.2671,0.2700)(0.2668,0.2697)(0.2666,0.2694)
  (0.2664,0.2691)(0.2662,0.2688)(0.2659,0.2685)(0.2657,0.2682)(0.2655,0.2679)
  (0.2653,0.2676)(0.2651,0.2673)(0.2649,0.2671)(0.2647,0.2668)(0.2645,0.2665)
  (0.2643,0.2663)(0.2641,0.2660)(0.2639,0.2657)(0.2638,0.2655)(0.2636,0.2652)
  (0.2634,0.2650)(0.2632,0.2648)(0.2631,0.2645)(0.2629,0.2643)(0.2627,0.2641)
  (0.2626,0.2638)(0.2624,0.2636)(0.2622,0.2634)(0.2621,0.2632)(0.2619,0.2629)
  (0.2618,0.2627)(0.2616,0.2625)(0.2615,0.2623)(0.2613,0.2621)(0.2612,0.2619)
  (0.2610,0.2617)(0.2609,0.2615)(0.2608,0.2613)(0.2606,0.2611)(0.2605,0.2609)
  (0.2604,0.2607)(0.2602,0.2606)(0.2601,0.2604)(0.2600,0.2602)(0.2598,0.2600)
  (0.2597,0.2598)(0.2596,0.2597)(0.2595,0.2595)(0.2593,0.2593)(0.2592,0.2592)
  (0.2591,0.2590)(0.2590,0.2588)(0.2589,0.2587)(0.2588,0.2585)(0.2587,0.2584)
  (0.2586,0.2582)(0.2584,0.2580)(0.2583,0.2579)(0.2582,0.2577)(0.2581,0.2576)
  (0.2580,0.2574)(0.2579,0.2573)(0.2578,0.2572)(0.2577,0.2570)(0.2576,0.2569)
  (0.2575,0.2567)(0.2574,0.2566)(0.2573,0.2565)(0.2572,0.2563)(0.2571,0.2562)
  (0.2571,0.2561)(0.2570,0.2559)(0.2569,0.2558)(0.2568,0.2557)(0.2567,0.2555)
  (0.2566,0.2554)(0.2565,0.2553)(0.2564,0.2552)(0.2564,0.2550)(0.2563,0.2549)
  (0.2562,0.2548)(0.2561,0.2547)(0.2560,0.2546)(0.2559,0.2545)(0.2559,0.2543)
  (0.2558,0.2542)(0.2557,0.2541)(0.2556,0.2540)(0.2556,0.2539)(0.2555,0.2538)
  (0.2554,0.2537)(0.2553,0.2536)(0.2553,0.2535)(0.2552,0.2534)(0.2551,0.2533)
  (0.2551,0.2532)(0.2550,0.2531)(0.2549,0.2530)(0.2548,0.2529)(0.2548,0.2528)
  (0.2547,0.2527)(0.2546,0.2526)(0.2546,0.2525)(0.2545,0.2524)(0.2544,0.2523)
  (0.2544,0.2522)(0.2543,0.2521)(0.2543,0.2520)(0.2542,0.2519)(0.2541,0.2518)
  (0.2541,0.2517)(0.2540,0.2516)(0.2540,0.2516)(0.2539,0.2515)(0.2538,0.2514)
  (0.2538,0.2513)(0.2537,0.2512)(0.2537,0.2511)(0.2536,0.2511)(0.2535,0.2510)
  (0.2535,0.2509)(0.2534,0.2508)(0.2534,0.2507)(0.2533,0.2507)(0.2533,0.2506)
  (0.2532,0.2505)(0.2532,0.2504)(0.2531,0.2503)(0.2531,0.2503)(0.2530,0.2502)
  (0.2530,0.2501)(0.2529,0.2500)(0.2529,0.2500)(0.2528,0.2499)(0.2528,0.2498)
  (0.2527,0.2497)(0.2527,0.2497)(0.2526,0.2496)(0.2526,0.2495)(0.2525,0.2495)
  (0.2525,0.2494)(0.2524,0.2493)(0.2524,0.2493)(0.2523,0.2492)(0.2523,0.2491)
  (0.2523,0.2491)(0.2522,0.2490)(0.2522,0.2489)(0.2521,0.2489)(0.2521,0.2488)
  (0.2520,0.2487)(0.2520,0.2487)(0.2519,0.2486)(0.2519,0.2485)(0.2519,0.2485)
  (0.2518,0.2484)(0.2518,0.2484)(0.2517,0.2483)(0.2517,0.2482)(0.2517,0.2482)
  (0.2516,0.2481)(0.2516,0.2481)(0.2515,0.2480)(0.2515,0.2480)(0.2515,0.2479)
  (0.2514,0.2478)(0.2514,0.2478)(0.2513,0.2477)(0.2513,0.2477)(0.2513,0.2476)
  (0.2512,0.2476)(0.2512,0.2475)(0.2512,0.2474)(0.2511,0.2474)(0.2511,0.2473)
  (0.2511,0.2473)(0.2510,0.2472)(0.2510,0.2472)(0.2509,0.2471)(0.2509,0.2471)
  (0.2509,0.2470)(0.2508,0.2470)(0.2508,0.2469)(0.2508,0.2469)(0.2507,0.2468)
  (0.2507,0.2468)(0.2507,0.2467)(0.2506,0.2467)(0.2506,0.2466)(0.2506,0.2466)
  (0.2505,0.2465)(0.2505,0.2465)(0.2505,0.2464)(0.2505,0.2464)(0.2504,0.2463)
  (0.2504,0.2463)(0.2504,0.2463)(0.2503,0.2462)(0.2503,0.2462)(0.2503,0.2461)
  (0.2502,0.2461)(0.2502,0.2460)(0.2502,0.2460)(0.2502,0.2459)(0.2501,0.2459)
  (0.2501,0.2459)(0.2501,0.2458)(0.2500,0.2458)(0.2500,0.2457)(0.2500,0.2457)
  (0.2500,0.2456)(0.2499,0.2456)(0.2499,0.2456)(0.2499,0.2455)(0.2498,0.2455)
  (0.2498,0.2454)(0.2498,0.2454)(0.2498,0.2454)(0.2497,0.2453)(0.2497,0.2453)
  (0.2497,0.2452)(0.2497,0.2452)(0.2496,0.2452)(0.2496,0.2451)(0.2496,0.2451)
  (0.2496,0.2450)(0.2495,0.2450)(0.2495,0.2450)(0.2495,0.2449)(0.2495,0.2449)
  (0.2494,0.2449)(0.2494,0.2448)(0.2494,0.2448)(0.2494,0.2447)(0.2493,0.2447)
  (0.2493,0.2447)(0.2493,0.2446)(0.2493,0.2446)(0.2492,0.2446)(0.2492,0.2445)
  (0.2492,0.2445)(0.2492,0.2445)(0.2491,0.2444)(0.2491,0.2444)(0.2491,0.2444)
  (0.2491,0.2443)(0.2491,0.2443)(0.2490,0.2443)(0.2490,0.2442)(0.2490,0.2442)
  (0.2490,0.2442)(0.2489,0.2441)(0.2489,0.2441)(0.2489,0.2441)(0.2489,0.2440)
  (0.2489,0.2440)(0.2488,0.2440)(0.2488,0.2439)(0.2488,0.2439)(0.2488,0.2439)
  (0.2487,0.2438)}

% ---------------------------------------------- sRGB COLORSPACE SPECIFICATION

% DATASET ORIGIN: http://www.color.org/sRGB.xalter

% CIE chromaticities for ITU-R BT.709 reference primaries
\def\primariesLoci{
  (0.6400,0.3300)  % R
  (0.3000,0.6000)  % G
  (0.1500,0.0600)} % B

% CIE standard illuminant D65
\def\whitepointLocus{
  (0.3127,0.3290)}

% Derived transformation matrix
\def\XYZtoRGB{
  { 3.2410}{-1.5374}{-0.4986}
  {-0.9692}{ 1.8760}{ 0.0416}
  { 0.0556}{-0.2040}{ 1.0570}}

 % Linear color to gamma corrected transform
\def\gammaCorrect{
  dup 0.0031308 le                    % if < 0.0031308
  {12.92 mul}                         % then linear transform
  {1 2.4 div exp 1.055 mul -0.055 add}% else power transform
  ifelse }

% ------------------------------------------------------------- TYPE 4 HELPERS

\def\scalarProduct#1#2#3{
  #3 mul     exch
  #2 mul add exch
  #1 mul add }

\def\applyMatrix#1#2#3#4#5#6#7#8#9{
  3 copy 3 copy
  \scalarProduct{#7}{#8}{#9} 7 1 roll
  \scalarProduct{#4}{#5}{#6} 5 1 roll
  \scalarProduct{#1}{#2}{#3} 3 1 roll }

\def\xyYtoXYZ{                        % x y Y
  3 copy 3 1 roll                     % x y Y Y x y
  add neg 1 add mul 2 index div       % x y Y Y*(-(x+y)+1)/y=Z
  4 1 roll                            % Z x y Y
  dup                                 % Z x y Y Y=Y
  5 1 roll                            % Y Z x y Y
  3 2 roll                            % Y Z y Y x
  mul exch div                        % Y Z Y*x/y=X
  3 1 roll }                          % X Y Z

\def\gammaCorrectVector{
  \gammaCorrect 3 1 roll
  \gammaCorrect 3 1 roll
  \gammaCorrect 3 1 roll}

% -------------------------------------------------------------------- DRAWING
\begin{tikzpicture}

\pgfdeclarefunctionalshading{colorspace}
  {\pgfpointorigin}{\pgfpoint{1000bp}{1000bp}}{}{
    1000 div exch 1000 div exch       % x y   (chromaticity)
    1.0                               % x y Y (chromaticity+luminance)
    \xyYtoXYZ                         % X Y Z (XYZ)
    \expandafter\applyMatrix\XYZtoRGB % R G B (sRGB linear)
    \gammaCorrectVector }             % R G B (sRGB gamma corrected)

\begin{scope} [shift={(-500bp,-500bp)}, scale=100bp/2cm]
  % Background + viewport
  \fill [white] (-1,-1) rectangle (9,10);
  % xy grid
  \draw [dashed, gray] grid (8,9);
  \begin{scope} [scale=10]
    % Spectral locus marks
    \path [mark=*, mark repeat=2, white] 
      plot [mark size=0.10, mark phase=1] coordinates {\spectralLocus}
      plot [mark size=0.05, mark phase=2] coordinates {\spectralLocus};
    % Smooth spectral locus contour for clipping
    \clip [smooth] plot coordinates {\spectralLocus} -- cycle;
    % sRGB color space
     \node[anchor=south west,%
        inner sep=0,%
        scale=2,%
        outer sep=0pt] (image) at (0, 0) {\includegraphics{fig/CIE1932xy.png}};
    %\pgfuseshading{colorspace}
    % Standard illuminant mark
    % \draw [gray] \whitepointLocus circle (0.005);
    % Reference primaries gamut
    \fill [black, even odd rule, opacity=0.1]
      rectangle +(1,1) plot coordinates {\primariesLoci} -- cycle;
    % Planckian locus markings
    %\path [mark=*,black]
    %  plot [mark size=0.05, mark repeat=10] coordinates {\planckianLocus}
    %  plot [mark size=0.01, mark repeat=1 ] coordinates {\planckianLocus};
  \end{scope}

  % Conversion points / measurements
  \begin{scope} [
    scale=10,
    every node/.style = {circle,draw,fill=white,minimum width=0.2cm}
  ]
    % example conversion line
    \draw[ultra thick, black, loosely dotted] plot [smooth, tension=1] 
      coordinates { (0.16, 0.08) (0.38, 0.39) (0.48, 0.41)};


    % measurement points
    \node[label=right:{\Huge\(C_0\)},] (START) at (0.16, 0.08)  {};
    \node[label=right:{\Huge\(C_1\)},] (CONV) at (0.28, 0.264)  {};
    \node[label=right:{\Huge\(C_2\)},] (END) at (0.35, 0.315)  {};

  \end{scope}

  % axes labels
  \begin{scope} [
    scale=10,
    every node/.style = {circle}
  ]
    \node (START) at (0.4, -0.04)  {\Huge\(C_x\)};
    \node (START) at (-0.04, 0.45)  {\Huge\(C_y\)};
  \end{scope}
\end{scope}
\end{tikzpicture}


==> fig/example_tree.tex <==
\begin{tikzpicture}
  \begin{scope}[
    thick,
    every node/.style={minimum height=0.8cm},
    % node types
    decision/.style={rectangle,draw,rounded corners,top color=white,bottom color=yellow!20,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    block/.style={rectangle,draw,top color=white,bottom color=orange!40,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    hidden/.style={rectangle,fill=white,text opacity=1,fill opacity=0},
    line/.style={draw,-latex'},
  ]
    \node[decision] (TOP) { \(C_m \leq -0.002\) };
    \node[decision, below left = 0.5 and 0.7 of TOP] (MID1) { \(C_s \leq -0.001\) };
    \node[decision, below right = 0.5 and 0.7 of TOP] (MID2) { \(C_m \leq -0.001\) };

    \node[block, below left = 0.5 and 0 of MID1] (END1) { \(\pi(X) = 1\) };
    \node[block, below right = 0.5 and 0 of MID1] (END2) { \(\pi(X) = 0\) };
    \node[block, below left = 0.5 and 0 of MID2] (END3) { \(\pi(X) = 0\) };
    \node[block, below right = 0.5 and 0 of MID2] (END4) { \(\pi(X) = 1\) };

    %\node[block,below=0.5cm of CONV] (ICC) { measure (\(C_1\)) };
    %\node[decision,aspect=2,below=0.5cm of ICC] (DECISION) {colour reached?};
    %\node[block,right=of DECISION] (REW) { rework };
    %\node[hidden,below=0.5cm of DECISION] (OTHER) { \(\ldots\) };
    %\node[block,below=0.5cm of OTHER] (FT) { final test (\(C_2\)) };

    \path [line] (TOP) -| node[above, pos=0.2] {no} (MID1);
    \path [line] (TOP) -| node[above, pos=0.2] {yes} (MID2);

    \path [line] (MID1) -| node[above, pos=0.2] {no} (END1);
    \path [line] (MID1) -| node[above, pos=0.2] {yes} (END2);

    \path [line] (MID2) -| node[above, pos=0.2] {no} (END3);
    \path [line] (MID2) -| node[above, pos=0.2] {yes} (END4);
  \end{scope}
\end{tikzpicture}


==> fig/rework_flow.tex <==
\begin{tikzpicture}
  \begin{scope}[
    thick,
    every node/.style={minimum width=2.6cm, minimum height=0.8cm},
    % node types
    decision/.style={diamond,draw,top color=white,bottom color=yellow!20,,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    block/.style={rectangle,draw,top color=white,bottom color=blue!10,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    hidden/.style={rectangle,fill=white,text opacity=1,fill opacity=0},
  ]
    \node[block] (CONV) { apply converter };
    \node[block,below=0.5cm of CONV] (ICC) { measure (\(C_1\)) };
    \node[decision,aspect=2,below=0.5cm of ICC] (DECISION) {colour reached?};
    \node[block,right=of DECISION] (REW) { rework };
    \node[hidden,below=0.5cm of DECISION] (OTHER) { \(\ldots\) };
    \node[block,below=0.5cm of OTHER] (FT) { final test (\(C_2\)) };

    \path [->] (CONV) edge (ICC);
    \path [->] (ICC) edge (DECISION);
    \path [->] (DECISION) edge node[midway,above] {no} (REW);
    \path [->] (DECISION) edge node[midway,left] {yes} (OTHER);
    \path [draw, ->] (REW) |- (OTHER);
    \path [->] (OTHER) edge (FT);
  \end{scope}
\end{tikzpicture}

